Reinforcement Learning with Temporal-Logic-Based Causal Diagrams

We study a class of reinforcement learning (RL) tasks where the objective of the agent is to accomplish temporally extended goals. In this setting, a common approach is to represent the tasks as deterministic finite automata (DFA) and integrate them into the state-space for RL algorithms. However, while these machines model the reward function, they often overlook the causal knowledge about the environment. To address this limitation, we propose the Temporal-Logic-based Causal Diagram (TL-CD) in RL, which captures the temporal causal relationships between different properties of the environment. We exploit the TL-CD to devise an RL algorithm in which an agent requires significantly less exploration of the environment. To this end, based on a TL-CD and a task DFA, we identify configurations where the agent can determine the expected rewards early during an exploration. Through a series of case studies, we demonstrate the benefits of using TL-CDs, particularly the faster convergence of the algorithm to an optimal policy due to reduced exploration of the environment.

==> fig/CrossRoad/TLCD.tikz <==
\begin{tikzpicture}[
    scale=.8,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[event] (b)
    at (0,-0)
    {$b$};
\node[event] (l)
    at (1.5,-0)
    {$l$};
\node[event] (not_l)
    at (2.5,-0)
    {$\lnot l$};

\node[event] (eventually_l)
    at (0,-1.5)
    {$\lX \lF l$};
    % at (0,-2.2)
    % {$\lX \lX \lX \lX \lX \lX \lX \lX \lX \lX l$}; % safety property
\node[event] (c)
    at (1.5,-1.5)
    {$c$};
\node[event] (not_c)
    at (2.5,-1.5)
    {$\lnot c$};

% == EDGES =================================================================== %
\path[->]
(b) edge[cause] node {} (eventually_l)
% (l) edge[cause,bend right] node {} (c)
% (c) edge[cause,bend right] node {} (l)
(l) edge[cause] node {} (c)
(not_l) edge[cause] node {} (not_c)
;

\end{tikzpicture}

==> fig/CrossRoad/TaskDFA.tikz <==
\begin{tikzpicture}[
    scale=.6,
    thick,
    every node/.append style={transform shape},
    every node/.append style={font=\large},
]
% == NODES =================================================================== %
\node[state,initial] (vInit)
    at (0,0)
    {$\AutState[task]_{0}$};
\node[state] (vSink)
    at (2,1)
    {$\AutState[task]_{1}$};
\node[state,accepting] (vGoal)
    at (2,-1)
    {$\AutState[task]_{2}$};

% == EDGES =================================================================== %
\path[->,sloped]

(vInit) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot c$}
    (vInit)
edge[] node[]
    {$c \land \lnot l$}
    (vSink)
edge[] node[swap]
    {$c \land l$}
    (vGoal)

(vSink) % ----------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\ltrue$}
    (vSink)

(vGoal) % ----------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\ltrue$}
    (vGoal)

;

\end{tikzpicture}

==> fig/LargeOfficeWorld/TLCD.tikz <==
\begin{tikzpicture}[
    scale=.8,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[event] (b)
    at (0,-0)
    {$b$};
\node[event] (c)
    at (1,-0)
    {$c$};
\node[event] (d)
    at (2,-0)
    {$d$};
\node[event] (k1)
    at (3,-0)
    {$k_1$};

\node[event] (never_e1)
    at (1,-1.5)
    {$\lG \lnot e_1$};
\node[event] (never_e2)
    at (3,-1.5)
    {$\lG \lnot e_2$};

% == EDGES =================================================================== %
\path[->,sloped]
(b) edge[cause] node {} (never_e1)
(c) edge[cause] node {} (never_e1)
(d) edge[cause] node {} (never_e1)
(k1) edge[cause] node {} (never_e2)
;

\end{tikzpicture}

==> fig/LargeOfficeWorld/TaskDFA.tikz <==
\begin{tikzpicture}[
    scale=.5,
    thick,
    every node/.append style={transform shape},
    every node/.append style={font=\large},
]
% == NODES =================================================================== %
\node[state,initial] (vInit)
    at (0,0)
    {$\AutState[task]_{0}$};
\node[state] (v1)
    at (3,4.5)
    {$\AutState[task]_{1}$};
\node[state] (v2)
    at (6,4.5)
    {$\AutState[task]_{2}$};
\node[state] (v3)
    at (9,4.5)
    {$\AutState[task]_{3}$};  
\node[state] (v4)
    at (3,1.5)
    {$\AutState[task]_{4}$};
\node[state] (v5)
    at (6,1.5)
    {$\AutState[task]_{5}$};
\node[state] (v6)
    at (9,1.5)
    {$\AutState[task]_{6}$};
\node[state] (v7)
    at (3,-1.5)
    {$\AutState[task]_{7}$};
\node[state] (v8)
    at (6,-1.5)
    {$\AutState[task]_{8}$};
\node[state] (v9)
    at (9,-1.5)
    {$\AutState[task]_{9}$};
\node[state] (v10)
    at (3,-4.5)
    {$\AutState[task]_{10}$};
\node[state] (v11)
    at (6,-4.5)
    {$\AutState[task]_{11}$};
\node[state] (v12)
    at (9,-4.5)
    {$\AutState[task]_{12}$};
\node[state,accepting] (vEnd)
    at (12,0)
    {$\AutState[task]_{13}$};

% == EDGES =================================================================== %
\path[->,sloped]

(vInit) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot a \land \lnot b \land \lnot c \land \lnot d$}
    (vInit)
edge[] node[]
    {$a$}
    (v1)
edge[] node[swap]
    {$b$}
    (v4)
edge[] node[swap]
    {$c$}
    (v7)
edge[] node[swap]
    {$d$}
    (v10)

(v1) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot k_1$}
    (v1)
edge[] node[]
    {$k_1$}
    (v2)

(v2) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot k_2$}
    (v2)
edge[above] node[swap]
    {$k_2$}
    (v3)

(v3) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot e_1$}
    (v3)
edge[] node[]
    {$e_1$}
    (vEnd)

(v4) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot k_1$}
    (v4)
edge[] node[swap]
    {$k_1$}
    (v5)

(v5) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot k_2$}
    (v5)
edge[] node[swap]
    {$k_2$}
    (v6)

(v6) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot e_2$}
    (v4)
edge[] node[swap]
    {$e_2$}
    (vEnd)

(v7) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot k_1$}
    (v7)
edge[] node[swap]
    {$k_1$}
    (v8)

(v8) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot k_2$}
    (v8)
edge[] node[swap]
    {$k_2$}
    (v9)

(v9) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot e_2$}
    (v9)
edge[] node[swap]
    {$e_2$}
    (vEnd)

(v10) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot k_1$}
    (v10)
edge[] node[swap]
    {$k_1$}
    (v11)

(v11) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot k_2$}
    (v11)
edge[] node[swap]
    {$k_2$}
    (v12)

(v12) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot e_2$}
    (v12)
edge[] node[swap]
    {$e_2$}
    (vEnd)

(vEnd) % --------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\ltrue$}
    (vEnd)

;

\end{tikzpicture}

==> fig/LargeOfficeWorld/map.tikz <==
\begin{tikzpicture}[
    scale=0.2,
    every node/.style={scale=2.5},
    every node/.append style={transform shape},
]

\draw[step=1cm,black,very thin] (0,0) grid (25,25);

% Border walls
\fill[black] (0,0) rectangle (1,25);
\fill[black] (1,24) rectangle (2,25);
\fill[black] (3,24) rectangle (25,25);
\fill[black] (0,0) rectangle (15,1);
\fill[black] (16,0) rectangle (25,1);
\fill[black] (24,0) rectangle (25,25);

% Inside the map walls
% Room 1 wall
\draw[black, ultra thick] (3,1) rectangle (3,15);
% Middle part
\draw[black, ultra thick] (8,24) rectangle (8,12);

\draw[black, ultra thick] (8,1) rectangle (8,11);

\draw[black, ultra thick] (8,11) rectangle (10,11);
\draw[black, ultra thick] (11,11) rectangle (13,11);

\draw[black, ultra thick] (8,12) rectangle (10,12);
\draw[black, ultra thick] (11,12) rectangle (13,12);

\draw[black, ultra thick] (13,21) rectangle (13,12);
\draw[black, ultra thick] (13,11) rectangle (13,1);
% Right Side
\draw[black, ultra thick] (18,24) rectangle (18,13);
\draw[black, ultra thick] (18,12) rectangle (18,1);

\draw[black, ultra thick] (18,11) rectangle (20,11);
\draw[black, ultra thick] (21,11) rectangle (24,11);

% One-way door
% R1
\draw[brown, ultra thick] (3,15) rectangle (8,15);
% Middle part
\draw[brown, ultra thick] (10,12) rectangle (11,12);
\draw[brown, ultra thick] (11,12) rectangle (11,11);
\draw[brown, ultra thick] (11,11) rectangle (10,11);
\draw[brown, ultra thick] (10,11) rectangle (10,12);
%e1
\draw[brown, ultra thick] (2,24) rectangle (3,24);
%e2
\draw[brown, ultra thick] (15,1) rectangle (16,1);
%R2 and R3
\draw[brown, ultra thick] (18,12) rectangle (18,13);
\draw[brown, ultra thick] (20,11) rectangle (21,11);

% Text labels
\draw[red] (2.5,24.5) node {$e_1$};
\draw[red] (15.5,0.5) node {$e_2$};
\draw (10.5,11.5) node {$O$};
\draw (9.5,11.5) node {$a$};
\draw (11.5,11.5) node {$b$};
\draw (10.5,12.5) node {$c$};
\draw (10.5,10.5) node {$d$};
\draw (4.5,12.5) node {$k_1$};
\draw (22.5,22.5) node {$k_1$};
\draw (3.5,20.5) node {$k_2$};
\draw (21.5,2.5) node {$k_2$};

% Arrows
% e1
\draw[thin,->,green] (2.5,23.5) -- (2.5,24.3);
%e2
\draw[thin,->,green] (15.5,1.5) -- (15.5,0.7);
% Middle part
\draw[thin,->,green] (10.2,11.5) -- (9.7,11.5);
\draw[thin,->,green] (10.8,11.5) -- (11.3,11.5);
\draw[thin,->,green] (10.5,11.8) -- (10.5,12.3);
\draw[thin,->,green] (10.5,11.2) -- (10.5,10.7);
% Room 1
\draw[thin,->,green] (3.5,14.8) -- (3.5,15.5);
\draw[thin,->,green] (4.5,14.8) -- (4.5,15.5);
\draw[thin,->,green] (5.5,14.8) -- (5.5,15.5);
\draw[thin,->,green] (6.5,14.8) -- (6.5,15.5);
\draw[thin,->,green] (7.5,14.8) -- (7.5,15.5);
% Room 2 and 3
\draw[thin,->,green] (17.8,12.5) -- (18.5,12.5);
\draw[thin,->,green] (20.5,11.2) -- (20.5,10.5);

\end{tikzpicture}

==> fig/SeedWorld/CausalDFA-safety.tikz <==
\begin{tikzpicture}[
    scale=.75,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[state,initial,accepting] (u00)
    at (0,-0)
    {$\AutState[causal]_{0}$};
\node[state] (u10)
    at (0,-4)
    {$\AutState[causal]_{1}$};
\node[state,accepting] (u01)
    at (4,-0)
    {$\AutState[causal]_{2}$};
\node[state] (u11)
    at (4,-4)
    {$\AutState[causal]_{3}$};
\node[state] (uX2)
    at (6,-3)
    {$\AutState[causal]_{4}$};

% == EDGES =================================================================== %
\path[->,sloped]

(u00) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot p  \land  \lnot s$}
    (u00)
edge[bend right=20] node[rotate=180]
    {$p  \land  \lnot s$}
    (u10)
edge[] node[]
    {$\lnot p  \land  s$}
    (u01)
edge[bend right=10] node[shift=(175:0.8)]
    {$p  \land  s$}
    (u11)

(u10) % ----------------------------------------------------------------------- %
edge[out=-100,in=-130,loop] node[sloped=false,shift={(0.5,0)}]
    {$(g \land p)  \land  \lnot s$}
    (u10)
edge[bend right=20] node[swap,shift=(180:0.3)]
    {$(g \land \lnot p)  \land  \lnot s$}
    (u00)
edge[] node[swap]
    {$(g \land p)  \land  s$}
    (u11)
edge[bend right=10] node[swap,shift=(175:1.3)]
    {$(g \land \lnot p)  \land  s$}
    (u01)
edge[bend right=80] node[swap]
    {$\lnot g$}
    (uX2)

(u01) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot p  \land  \lnot b$}
    (u01)
edge[bend right=20] node[rotate=180]
    {$p  \land  \lnot b$}
    (u11)
edge[bend left] node[]
    {$b$}
    (uX2)

(u11) % ----------------------------------------------------------------------- %
edge[out=-100,in=-130,loop] node[sloped=false,shift={(0.5,0)}]
    {$(g \land p)  \land  \lnot b$}
    (u11)
edge[bend right=20] node[swap]
    {$(g \land \lnot p)  \land  \lnot b$}
    (u01)
edge[bend right] node[]
    {$\lnot g  \lor  b$}
    (uX2)

(uX2) % --------------------------------------------------------------------- %
edge[out=90,in=60,loop] node[sloped=false]
    {$\ltrue$}
    (uX2)

;

\end{tikzpicture}

==> fig/SeedWorld/TLCD-safety.tikz <==
\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[event] (psi1)
    at (0,-0)
    {$p$};
\node[event] (phi1)
    at (0,-1.5)
    {$\lX g$};
    
\node[event] (psi2)
    at (2,-0)
    {$s$};
\node[event] (phi2)
    at (2,-1.5)
    {$\lG \lnot \lnext b$};

% == EDGES =================================================================== %
\path[->,sloped]
(psi1) edge[cause] node {} (phi1)
(psi2) edge[cause] node {} (phi2)
;

\end{tikzpicture}

==> fig/SeedWorld/TaskDFA.tikz <==
\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[state,initial] (uInit)
    at (0,0)
    {$\AutState[task]_{0}$};
\node[state] (uA)
    at (2,0.5)
    {$\AutState[task]_{1}$};
\node[state] (uB)
    at (2,-0.5)
    {$\AutState[task]_{2}$};
\node[state,accepting] (uEnd)
    at (4,0)
    {$\AutState[task]_{3}$};

% == EDGES =================================================================== %
\path[->,sloped]

(uInit) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot p \land \lnot s$}
    (u0)
edge[] node[]
    {$p \land \lnot s$}
    (uA)
edge[] node[swap]
    {$s$}
    (uB)

(uA) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot g$}
    (uA)
edge[] node[]
    {$g$}
    (uEnd)

(uB) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot b$}
    (uB)
edge[] node[swap]
    {$b$}
    (uEnd)

(uEnd) % --------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\ltrue$}
    (uEnd)

;

\end{tikzpicture}

==> fig/SmallOfficeWorld/TLCD.tikz <==
\begin{tikzpicture}[
    scale=.8,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[event] (b)
    at (0,-0)
    {$b$};
\node[event] (c)
    at (2,-0)
    {$c$};
\node[event] (k2)
    at (4,-0.5)
    {$k_2$};

\node[event] (never_e1)
    at (0,-2)
    {$\lG \lnot e_1$};
\node[event] (eventually_k2)
    % at (1,-1)
    % {$\lF k_2$};
    at (2,-1)
    {$\lX \lX \lX \lX \lX k_2$}; % safety property
\node[event] (never_e2)
    at (4,-2)
    {$\lG \lnot e_2$};

% == EDGES =================================================================== %
\path[->,sloped]
(b) edge[cause] node {} (never_e1)
(c) edge[cause] node {} (eventually_k2)
(k2) edge[cause] node {} (never_e2)
;

\end{tikzpicture}

==> fig/SmallOfficeWorld/TaskDFA.tikz <==
\begin{tikzpicture}[
    scale=.6,
    thick,
    every node/.append style={transform shape},
    every node/.append style={font=\large},
]
% == NODES =================================================================== %
\node[state,initial] (vInit)
    at (0,0)
    {$\AutState[task]_{0}$};
\node[state] (v1)
    at (2,1)
    {$\AutState[task]_{1}$};
\node[state] (v2)
    at (4,1)
    {$\AutState[task]_{2}$};
\node[state] (v3)
    at (2,-1)
    {$\AutState[task]_{3}$};  
\node[state] (v4)
    at (4,-1)
    {$\AutState[task]_{4}$};
\node[state,accepting] (vEnd)
    at (6,0)
    {$\AutState[task]_{5}$};

% == EDGES =================================================================== %
\path[->,sloped]

(vInit) % -------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot a \land \lnot b$}
    (vInit)
edge[] node[]
    {$a$}
    (v1)
edge[] node[swap]
    {$b$}
    (v3)

(v1) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot k_1$}
    (v1)
edge[] node[]
    {$k_1$}
    (v2)

(v2) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot e_1$}
    (v2)
edge[above] node[swap]
    {$e_1$}
    (vEnd)

(v3) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot k_2$}
    (v3)
edge[] node[swap]
    {$k_2$}
    (v4)

(v4) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot e_2$}
    (v4)
edge[] node[swap]
    {$e_2$}
    (vEnd)

(vEnd) % --------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\ltrue$}
    (vEnd)

;

\end{tikzpicture}

==> fig/SmallOfficeWorld/map.tikz <==
\begin{tikzpicture}[
    scale=0.3,
    every node/.style={scale=2.5},
    every node/.append style={transform shape},
]

\draw[step=1cm,black,very thin] (0,0) grid (17,9);
% Border walls
\fill[black] (0,0) rectangle (1,9);
\fill[black] (2,8) rectangle (11,9);
\fill[black] (12,8) rectangle (17,9);
\fill[black] (0,0) rectangle (17,1);
\fill[black] (16,0) rectangle (17,9);
% Inside the map walls
% Room 1 wall
\draw[black, ultra thick] (3,4) rectangle (5,4);
\draw[black, ultra thick] (5,4) rectangle (5,7);
% Middle walls
\draw[black, ultra thick] (7,0) rectangle (7,4);
\draw[black, ultra thick] (7,5) rectangle (7,8);
\draw[black, ultra thick] (10,0) rectangle (10,4);
\draw[black, ultra thick] (10,5) rectangle (10,8);
\draw[black, ultra thick] (7,4) rectangle (10,4);
\draw[black, ultra thick] (7,5) rectangle (10,5);
% r2 and r3 walls
\draw[black, ultra thick] (12,8) rectangle (12,5);
\draw[black, ultra thick] (12,3) rectangle (12,4);
\draw[black, ultra thick] (12,3) rectangle (13,3);
\draw[black, ultra thick] (13,3) rectangle (13,1);
% Brown walls
%e1
\draw[brown, ultra thick] (1,8) rectangle (2,8);
% at O
\draw[brown, ultra thick] (8,4) rectangle (8,5);
\draw[brown, ultra thick] (9,4) rectangle (9,5);
\draw[brown, very thick] (1,8) rectangle (2,8);
% e2
\draw[brown, ultra thick] (11,8) rectangle (12,8);
% at C
\draw[brown, ultra thick] (12,4) rectangle (12,5);

% Escalator part
\draw[green, ultra thick] (12,4) rectangle (15,4);
\draw[green, ultra thick] (12,5) rectangle (14,5);
\draw[green, ultra thick] (15,4) rectangle (15,7);
\draw[green, ultra thick] (14,5) rectangle (14,6);
\draw[green, ultra thick] (13,7) rectangle (15,7);
\draw[green, ultra thick] (13,6) rectangle (14,6);

% Text labels
\draw[red] (1.5,8.5) node {$e_1$};
\draw[red] (11.5,8.5) node {$e_2$};
\draw (3.5,5.5) node {$k_1$};
\draw (8.5,4.5) node {$O$};
\draw (7.5,4.5) node {$a$};
\draw (9.5,4.5) node {$b$};
\draw (12.5,4.5) node {$c$};
\draw (13.5,6.5) node {$k_2$};

% Arrows
% e1
\draw[ thin,->,green] (1.5,7.5) -- (1.5,8.3);
% e2
\draw[ thin,->,green] (11.5,7.5) -- (11.5,8.3);
% middle
\draw[ thin,->,green] (8.2,4.5) -- (7.7,4.5);
\draw[ thin,->,green] (8.8,4.5) -- (9.3,4.5);
% Escalator arr
\draw[ thin,->,green] (11.7,4.5) -- (12.3,4.5);
\draw[ thin,->,green] (12.7,4.5) -- (13.3,4.5);
\draw[ thin,->,green] (13.7,4.5) -- (14.3,4.5);
\draw[ thin,->,green] (14.5,4.7) -- (14.5,5.3);
\draw[ thin,->,green] (14.5,5.7) -- (14.5,6.3);
\draw[ thin,->,green] (14.3,6.5) -- (13.8,6.5);
\end{tikzpicture}
